Why Ghost Outputs Teach: A Kernel-Based Understanding of Subliminal Learning

Subliminal Learning (SL) is a recently identified phenomenon in which a student model acquires downstream task capabilities by matching seemingly unrelated auxiliary outputs from a teacher, despite never observing task labels, task-specific outputs, or the original training data. While recent studies have identified where subliminal signals may reside, the optimization mechanism underlying this phenomenon remains poorly understood. In this work, we provide a mechanistic understanding of SL through the lens of learning dynamics. Specifically, we derive a chained cross-task kernel that explicitly links ghost-output supervision to changes in task predictions through shared backbone representations. Our unified analytical framework provides a rigorous mathematical explanation for three central empirical puzzles in SL: (i) under shared initialization, the transfer operator forms a strictly Positive Semi-Definite (PSD) structure, guaranteeing that ghost-output optimization aligns the student with the teacher's true task objective without explicit label exposure; (ii) the ghost-output dimensionality acts as an explicit rank bottleneck governing the transfer of task-relevant features; and (iii) synthetic, high-entropy inputs function as broadband probes that maximize cross-task kernel overlap, explaining why random noise consistently outperforms structured data for subliminal transfer. Experiments on the canonical ghost-output setting validate all three theoretical predictions, providing the first learning-dynamics-based theoretical explanation of how ghost-output supervision gives rise to subliminal learning.

==> explain_fig2.tex <==
\definecolor{teacherbase}{HTML}{009688}
\definecolor{studentbase}{HTML}{3A5FE5}
\definecolor{ghostbase}{HTML}{F28A24}
\definecolor{taskbase}{HTML}{00A9E0}
\definecolor{questionbase}{HTML}{D9365F}
\definecolor{gaussianbase}{HTML}{B455A0}
\definecolor{neutraldark}{HTML}{374151}
\definecolor{neutralmid}{HTML}{9CA3AF}
\definecolor{neutrallight}{HTML}{E5E7EB}

\colorlet{tcolor}{teacherbase}
\colorlet{scolor}{studentbase}
\colorlet{ghostcol}{ghostbase}
\colorlet{taskcol}{taskbase}
\colorlet{arrowcol}{neutraldark}
\colorlet{gausscol}{gaussianbase}
\colorlet{qcol}{questionbase}

\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    % 神经元节点 (加粗边框抗压缩)
    neuron/.style={
        circle, 
        draw=gray!70, 
        fill=white, 
        line width=1.0pt, 
        minimum size=0.75cm, 
        drop shadow={opacity=0.05}
    },
    % Task output 节点 (z)
    znode/.style={
        circle, 
        draw=taskcol!100, 
        fill=taskcol!10, 
        line width=1.0pt, 
        minimum size=0.95cm, 
        font=\figfont\normalsize\bfseries, 
        drop shadow={opacity=0.05}
    },
    % Ghost output 节点 (h)
    hnode/.style={
        regular polygon, 
        regular polygon sides=6, 
        draw=ghostcol!100, 
        fill=ghostcol!12, 
        line width=1.0pt, 
        minimum size=1.1cm, 
        inner sep=0pt, 
        font=\figfont\normalsize\bfseries, 
        drop shadow={opacity=0.05}
    },
    % 外层包围框 (加粗)
    netbox/.style={
        rounded corners=15pt, 
        draw=gray!50, 
        line width=1.2pt, 
        inner sep=15pt
    },
    % 共享权重骨干区 (加粗)
    sharedboxS/.style={
        rounded corners=8pt, 
        draw=scolor!100, 
        fill=scolor!4, 
        line width=1.2pt, 
        inner sep=10pt
    },
    sharedboxT/.style={
        rounded corners=8pt, 
        draw=tcolor!100, 
        fill=tcolor!4, 
        line width=1.2pt, 
        inner sep=10pt
    },
    % 内部连接线 (骨干网络使用标准粗细)
    connect/.style={
        -stealth, 
        draw=gray!50, 
        line width=1.0pt
    },
    % 主数据流箭头
    flowarrow/.style={
        -{Stealth[length=5mm, width=4.5mm]}, 
        line width=1.5mm, 
        draw=ghostcol, 
        dashed
    },
    % 蒸馏核心逻辑箭头
    flowdistill/.style={
        -{Stealth[length=5mm, width=4.5mm]}, 
        line width=1.8mm, 
        draw=ghostcol!90, 
        rounded corners=12pt, 
        dashed
    },
    % ======= 新增：Research Question 标注样式 =======
    qbox/.style={
        rectangle, 
        rounded corners=6pt, 
        draw=qcol!80, 
        fill=qcol!5, 
        line width=1.2pt, 
        inner sep=8pt, 
        align=left, 
        font=\figfont\large\color{qcol!80!black}, 
        drop shadow={opacity=0.05}
    },
    qline/.style={
        -{Stealth[length=3mm, width=3mm]}, 
        draw=qcol!80, 
        line width=1.5pt, 
        densely dashed, 
    }
]

% ========= TEACHER MODEL (TOP) =========
\begin{scope}[yshift=6.5cm]
    % Nodes
    \foreach \i/\y in {1/1.2, 2/-1.2} \node[neuron] (ti_\i) at (0, \y) {};
    \foreach \i/\y in {1/1.8, 2/0.6, 3/-0.6, 4/-1.8} \node[neuron] (th1_\i) at (2.5, \y) {};
    \foreach \i/\y in {1/1.8, 2/0.6, 3/-0.6, 4/-1.8} \node[neuron] (th2_\i) at (5.0, \y) {};
    \node[
        znode, 
        draw=gray!90, 
        fill=gray!5, 
        text=gray!100, 
        font=\figfont\Large\bfseries,
    ] (tz) at (8.5, 1.5) {$z^T$};
    \node[
        hnode, 
        font=\figfont\Large\bfseries,
    ] (th) at (8.5, -1.5) {$h^T$};

    % Connections (底层共享特征网络为灰色 1.0pt)
    \foreach \i in {1,2} \foreach \j in {1,2,3,4} \draw[connect, line width=1.8pt] (ti_\i) -- (th1_\j);
    \foreach \i in {1,2,3,4} \foreach \j in {1,2,3,4} \draw[connect, line width=1.8pt] (th1_\i) -- (th2_\j);
    
    % 分叉任务头连线：h^T 为橙色，z^T 保持浅灰 (被丢弃)。并且全部加粗到 1.8pt 突出重点
    \foreach \i in {1,2,3,4} {
        \draw[connect, draw=gray!25, line width=1.8pt] (th2_\i) -- (tz);
        \draw[connect, draw=tcolor!80, line width=1.8pt] (th2_\i) -- (th);
    }
    
    % 向右外移的标注节点
    \node[font=\Large, fill=white, inner sep=2pt, rounded corners=2pt, text=gray!50] (t_discard) at (7.5, 2.4) {(Discarded)};
    \node[font=\Large, fill=white, inner sep=2pt, rounded corners=2pt, text=tcolor] (t_wh) at (7.5, -2.4) {$W^T_h \in \mathbb{R}^{|h| \times d_{L-1}}$};

    \begin{scope}[on background layer]
        % 定义骨干网络高亮框
        \node[sharedboxT, fit=(ti_1) (ti_2) (th1_1) (th1_4) (th2_1) (th2_4)] (t_shared) {};
        % 外层框体自动包含新外移的标注节点
        \node[netbox, fit=(ti_1) (ti_2) (t_shared) (tz) (th) (t_discard) (t_wh)] (t_model) {};
    \end{scope}

    % Annotations
    \node[
        font=\figfont\Large\color{tcolor}, 
        align=center, 
        yshift=2.6mm
    ] at (t_shared.north) {
        Common Backbone $\theta^T_{<L}$ (Fixed)
    };
    
    % 水平标签: 进一步向左推移至 x=-1.4
    \node[
        font=\figfont\LARGE\bfseries, 
        text=tcolor, 
        anchor=south east, 
        align=center, 
    ] at (-1.4, 0.2) {
        Teacher \\ Model
    };
\end{scope}

% ========= STUDENT MODEL (BOTTOM) =========
\begin{scope}[yshift=0cm]
    % Nodes
    \foreach \i/\y in {1/1.2, 2/-1.2} \node[neuron] (si_\i) at (0, \y) {};
    \foreach \i/\y in {1/1.8, 2/0.6, 3/-0.6, 4/-1.8} \node[neuron] (sh1_\i) at (2.5, \y) {};
    \foreach \i/\y in {1/1.8, 2/0.6, 3/-0.6, 4/-1.8} \node[neuron] (sh2_\i) at (5.0, \y) {};
    \node[
        znode, 
        font=\figfont\Large\bfseries, 
    ] (sz) at (8.5, 1.5) {$z^S$};
    \node[
        hnode, 
        font=\figfont\Large\bfseries, 
    ] (sh) at (8.5, -1.5) {$h^S$};

    % Connections (底层共享特征网络为灰色 1.0pt)
    \foreach \i in {1,2} \foreach \j in {1,2,3,4} \draw[connect, line width=1.8pt] (si_\i) -- (sh1_\j);
    \foreach \i in {1,2,3,4} \foreach \j in {1,2,3,4} \draw[connect, line width=1.8pt] (sh1_\i) -- (sh2_\j);
    
    % 分叉任务头连线：用青蓝色和橙色区分不同的独立参数头，并且全部加粗到 1.8pt 突出重点
    \foreach \i in {1,2,3,4} {
        \draw[connect, draw=taskcol!80, line width=1.8pt] (sh2_\i) -- (sz);
        \draw[connect, draw=ghostcol!80, line width=1.8pt] (sh2_\i) -- (sh);
    }

    % 向右外移的标注节点
    \node[font=\Large, fill=white, inner sep=2pt, rounded corners=2pt, text=taskcol] (s_wz) at (7.5, 2.4) {$W^S_z \in \mathbb{R}^{V \times d_{L-1}}$};
    \node[font=\Large, fill=white, inner sep=2pt, rounded corners=2pt, text=ghostcol] (s_wh) at (7.5, -2.4) {$W^S_h \in \mathbb{R}^{|h| \times d_{L-1}}$};

    \begin{scope}[on background layer]
        % 定义骨干网络高亮框
        \node[sharedboxS, fit=(si_1) (si_2) (sh1_1) (sh1_4) (sh2_1) (sh2_4)] (s_shared) {};
        % 扩大底部占位，并包裹新节点
        \path (s_shared.south) ++(0, -0.8cm) coordinate (s_dummy);
        \node[netbox, fit=(si_1) (si_2) (s_shared) (sz) (sh) (s_dummy) (s_wz) (s_wh)] (s_model) {};
    \end{scope}

    % Annotations
    \node[
        font=\figfont\Large\color{scolor}, 
        align=center, 
        yshift=2.6mm
    ] at (s_shared.north) {
        Common Backbone $\theta^S_{<L}$
    };
    
    % 底部花括号与特征标注
    \draw [decorate,decoration={brace,amplitude=6pt}, line width=1.0pt, draw=scolor] 
        ($(s_shared.south east) + (-0.1, -0.15)$) -- ($(s_shared.south west) + (0.1, -0.15)$) 
        node[
            midway, 
            below=6pt, 
            align=center, 
            font=\Large\color{scolor}
        ] {Repr. $f^S(x_u)$};
    
    % 水平标签: 进一步向左推移至 x=???
    \node[
        font=\figfont\LARGE\bfseries, 
        text=scolor, 
        anchor=south east, 
        align=center
    ] at (-1.4, -1.7) {
        Student \\ Model
    };
    
    % ======= RQ1: Task Alignment (MNIST) =======
    % 1. 放大的纯TikZ免图片 MNIST 图标 (尺寸增至 1.0cm, 字体 \huge)
    \node[fill=black!85, text=white, inner sep=3pt, minimum size=1.0cm, font=\figfont\huge\bfseries, rounded corners=2pt, drop shadow={opacity=0.1}, anchor=west] (mnist) at (10.0, 1.5) {7};
    \node[
        font=\figfont\normalsize\bfseries, 
        text=taskcol, 
        above=0.8mm of mnist, 
        inner sep=0pt
    ] {
        MNIST
    };
    % 2. 灰蓝色输出箭头：从 Task Output (Z) 指向 MNIST 结果
    \draw[-{Stealth[length=2.5mm, width=2.5mm]}, draw=taskcol!80, line width=1.5pt] (sz.east) -- (mnist.west);

    % 3. 放大的 RQ1 悬浮框及虚线引导箭头 (向右移至 x=11.8)
    \node[
        qbox, 
        anchor=west,
        text width=5.1cm, 
        font=\figfont\fontsize{15pt}{13pt}\selectfont\color{qcol!80!black}
    ] (q1) at (11.8, 1.5) {
        \textbf{\textcolor{qcol}{Q1:}} Why does ghost matching enable the student to learn a downstream task (e.g., MNIST classification) without direct task supervision?
    };
    \draw[qline] (q1.west) -- (mnist.east);

    % ======= RQ2: Ghost Bottleneck =======
    % 下移避开横向虚线 (移至 y=-3.4)，向右对齐 x=11.8
    \node[
        qbox, 
        anchor=west, 
        text width=6.9cm, 
        font=\figfont\fontsize{15pt}{13pt}\selectfont\color{qcol!80!black}
    ] (q2) at (10.3, -2.85) {
        \textbf{\textcolor{qcol}{Q2:}} How does the ghost output dimension $|h|$ affect subliminal learning?
    };
    % 采用优雅的 S 型贝塞尔曲线连接至权重 W_h，彻底避免穿模
    \draw[qline] (q2.west) to[out=180, in=0] (s_wh.east);
\end{scope}

% ========= INPUT SECTION (LEFT) =========
\begin{scope}[xshift=-8.5cm, yshift=3.25cm] 
    % Draw Gaussian curve
    \draw[->, draw=gray!100, line width=1.0pt] (-2.0,0) -- (1.8,0);
    \draw[->, draw=gray!100, line width=1.0pt] (0,-0.2) -- (0, 1.8);
    \draw[
        line width=1.4pt, 
        gausscol, 
        fill=gausscol!15, 
        opacity=0.9
    ] plot[domain=-1.7:1.7, samples=100] (\x, {1.4*exp(-\x*\x/0.4)}) -- cycle;
    \node[
        below=2mm, 
        font=\figfont\Large, 
        align=center, 
        text=gray!100!black, 
    ] {
        Broadband Probe\\$x_u \sim \mathcal{N}(0, \sigma^2 I)$
    };
    \node[
        font=\figfont\Large\bfseries, 
        align=center, 
        text=gray!80!black, 
    ] (fakeinput) at (0, -2.2) {
        Fake Gaussian Input
    };

    % ======= RQ3: Broadband Probe =======
    \node[
        qbox, 
        anchor=north, 
        % align=center, 
        text width=6cm, 
        font=\figfont\fontsize{15pt}{13pt}\selectfont\color{qcol!80!black}
    ] (q3) at (0, -3.4) {
        \textbf{\textcolor{qcol}{Q3:}} Why are fake Gaussian inputs more effective than real data?
    };
    \draw[qline] (q3.north) -- (fakeinput.south);
\end{scope}

% ========= FLOW ARROWS (BEZIER CURVES) =========
\begin{scope}[on background layer]
    % Main trunk
    \draw[line width=1.5mm, draw=ghostcol, dashed] (-6.7, 3.25) -- (-4.5, 3.25);
    
    % 优雅的贝塞尔曲线分叉，加入 looseness=1.3 加大弯曲锐度
    % Split to Teacher
    \draw[flowarrow] (-4.5, 3.25) to[out=0, in=180, looseness=1.3] (-0.6, 6.5);
    % Split to Student
    \draw[flowarrow] (-4.5, 3.25) to[out=0, in=180, looseness=1.3] (-0.6, 0);
\end{scope}

% ========= DISTILLATION =========
% 为了给放大的 RQ1 和 RQ2 留出极其充裕的长廊空间，将蒸馏外框大幅向外推展至 ++(8.8, 0)
\draw[flowdistill] (th.east) -- ++(8.8, 0) |- (sh.east);
% 蒸馏信息框完美安置于最右侧中心，充当视觉压舱石
\node[
    font=\figfont\Large, 
    text=ghostcol, 
    align=center, 
    fill=white, 
    inner sep=6pt, 
    draw=ghostcol!40, 
    line width=1.2pt, 
    rounded corners=6pt, 
    drop shadow={opacity=0.05}
] at (14, 5.0) {
    Subliminal Distillation\\(Ghost Matching)\\ $\mathcal{L}_{S} = ||h^S - h^T||^2$
};

\end{tikzpicture}
